PIVOT: Physically Informed Vision-Language Off-Road Traversability for Field Robot Navigation

Terrain assessment is a critical capability for off-road mobile robots, enabling safe and reliable navigation through unstructured and geometrically complex environments. Conventional geometry-based terrain assessment is fast to compute but often overly conservative in unstructured environments. We present PIVOT: a Physically Informed Vision-Language Off-Road Traversability navigation system that augments conventional geometry-based planning with vision-language-model (VLM)-based semantic reasoning for field robots. To physically ground this assessment, we quantify how strongly the VLM's predicted traversal energy cost, robot vibration, and wheel slip correlate with real-world measurements and introduce a unified traversability score that weights each modality by its prediction-measurement correlation. For efficiency, we design a two-level navigation architecture that retains geometry-based planning as the nominal mode and invokes semantic replanning only when that mode fails to find a path. Across five repeated closed-loop trials on a mixed-terrain route totalling around $6.4$ km, the proposed system increases overall autonomy from $59.6\%$ to $97.0\%$, reduces human interventions from $11$ to $3$, and increases the mean distance between interventions (MDBI) from $69.2$ m to $412.9$ m compared with geometry-only navigation. These results demonstrate that physically grounded VLM-based terrain assessment can substantially extend autonomous navigation beyond the limitations of geometry alone, while preserving efficient geometric planning as the nominal mode.

==> figures/fig4_gpt5_prompt.tex <==
\begingroup
\definecolor{promptblue}{RGB}{36,86,145}

\begin{tikzpicture}
\node[
    draw=black!45,
    fill=black!2,
    rounded corners=2pt,
    line width=0.6pt,
    inner xsep=9pt,
    inner ysep=3pt,
    text width=7.02in,
    align=left
] {
    {\fontsize{10}{11}\selectfont\bfseries\color{promptblue} GPT-5 Terrain-Assessment Prompt}\par
    \vspace{-5pt}
    {\color{black!35}\rule{\linewidth}{0.5pt}}\par
    % \vspace{4pt}
    \fontsize{8.2}{9.2}\selectfont
    \textbf{Role.} You are an expert in analyzing terrain traversability for robot navigation.\par
    \vspace{1pt}
    \textbf{Inputs.} You are given five images: (1) a raw Ouster LiDAR-intensity image; (2) a LiDAR-intensity image with a cyan-masked region of interest; and (3--5) three renderings of the 3D LiDAR point cloud. The cyan mask in image 2 and the cyan points in images 3--5 correspond to the same region of interest, which should be the focus of the assessment. In the point-cloud renderings, the axes indicate the robot pose ($\mathrm{red}=+x$ forward, $\mathrm{green}=+y$ left, and $\mathrm{blue}=+z$ upward).\par
    \vspace{1pt}
    \textbf{Task.} Given an unmodified Clearpath Warthog, assign three scores from 0 to 1 that summarize the expected vibration, power consumption, and wheel slip in the region of interest; a higher score indicates greater expected vibration, power consumption, and wheel slip. Provide a brief reason. Do not write code or perform numerical image analysis; base the assessment only on the visual and spatial properties of the images.\par
    \vspace{1pt}
    \textbf{Output.} Respond using strict JSON only in the form \texttt{\{"vibration score": 0.0, "power consumption score": 0.0, "wheel slip score": 0.0, "reasoning": "short explanation"\}}.
};
\end{tikzpicture}
\endgroup
